ChannelComp: A General Method for Computation by Communications

Over-the-air computation (AirComp) is a well-known technique by which several wireless devices transmit by analog amplitude modulation to achieve a sum of their transmit signals at a common receiver. The underlying physical principle is the superposition property of the radio waves. Since such superposition is analog and in amplitude, it is natural that AirComp uses analog amplitude modulations. Unfortunately, this is impractical because most wireless devices today use digital modulations. It would be highly desirable to use digital communications because of their numerous benefits, such as error correction, synchronization, acquisition of channel state information, and widespread use. However, when we use digital modulations for AirComp, a general belief is that the superposition property of the radio waves returns a meaningless overlapping of the digital signals. In this paper, we break through such beliefs and propose an entirely new digital channel computing method named ChannelComp, which can use digital as well as analog modulations. We propose a feasibility optimization problem that ascertains the optimal modulation for computing arbitrary functions over-the-air. Additionally, we propose pre-coders to adapt existing digital modulation schemes for computing the function over the multiple access channel. The simulation results verify the superior performance of ChannelComp compared to AirComp, particularly for the product functions, with more than 10 dB improvement of the computation error.

==> fig/Fig_BPSKEx.tex <==
\begin{figure}
    \centering
    
    \scalebox{0.9}{
    



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,382); %set diagram left start at 0, and has height of 382

\draw   (259,190) .. controls (259,181.72) and (265.72,175) .. (274,175) .. controls (282.28,175) and (289,181.72) .. (289,190) .. controls (289,198.28) and (282.28,205) .. (274,205) .. controls (265.72,205) and (259,198.28) .. (259,190) -- cycle ; \draw   (259,190) -- (289,190) ; \draw   (274,175) -- (274,205) ;
%Straight Lines [id:da2888765950132379] 
\draw    (188.25,143) -- (261.28,176.74) ;
\draw [shift={(264,178)}, rotate = 204.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14786363787588608] 
\draw    (196.25,250) -- (230.27,223.73) -- (258.63,201.83) ;
\draw [shift={(261,200)}, rotate = 142.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7011524793954549] 
\draw    (288.25,190) -- (337.25,190) ;
\draw [shift={(340.25,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da938123362711234] 
\draw    (71.83,249.4) -- (168,249) ;
%Shape: Ellipse [id:dp8513886133969955] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (152.51,248.76) .. controls (152.51,247) and (154.08,245.57) .. (156.03,245.57) .. controls (157.97,245.57) and (159.55,247) .. (159.55,248.76) .. controls (159.55,250.53) and (157.97,251.96) .. (156.03,251.96) .. controls (154.08,251.96) and (152.51,250.53) .. (152.51,248.76) -- cycle ;
%Shape: Ellipse [id:dp4586931898679616] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (81.57,249.76) .. controls (81.57,248) and (83.14,246.57) .. (85.09,246.57) .. controls (87.03,246.57) and (88.61,248) .. (88.61,249.76) .. controls (88.61,251.53) and (87.03,252.96) .. (85.09,252.96) .. controls (83.14,252.96) and (81.57,251.53) .. (81.57,249.76) -- cycle ;
%Straight Lines [id:da6924063749326119] 
\draw    (357.83,190.4) -- (588,191) ;
%Shape: Ellipse [id:dp9816916502228572] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (465.51,190.76) .. controls (465.51,189) and (467.08,187.57) .. (469.03,187.57) .. controls (470.97,187.57) and (472.55,189) .. (472.55,190.76) .. controls (472.55,192.53) and (470.97,193.96) .. (469.03,193.96) .. controls (467.08,193.96) and (465.51,192.53) .. (465.51,190.76) -- cycle ;
%Shape: Ellipse [id:dp2657415932447884] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (386.57,189.76) .. controls (386.57,188) and (388.14,186.57) .. (390.09,186.57) .. controls (392.03,186.57) and (393.61,188) .. (393.61,189.76) .. controls (393.61,191.53) and (392.03,192.96) .. (390.09,192.96) .. controls (388.14,192.96) and (386.57,191.53) .. (386.57,189.76) -- cycle ;
%Shape: Ellipse [id:dp3059770888397664] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (549.51,191.76) .. controls (549.51,190) and (551.08,188.57) .. (553.03,188.57) .. controls (554.97,188.57) and (556.55,190) .. (556.55,191.76) .. controls (556.55,193.53) and (554.97,194.96) .. (553.03,194.96) .. controls (551.08,194.96) and (549.51,193.53) .. (549.51,191.76) -- cycle ;
%Straight Lines [id:da5684551609855828] 
\draw [color={rgb, 255:red, 156; green, 156; blue, 156 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (430,131) -- (430,252) ;
%Straight Lines [id:da4108688400970839] 
\draw [color={rgb, 255:red, 156; green, 156; blue, 156 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (511,130) -- (511,251) ;
%Straight Lines [id:da21260041774139804] 
\draw    (72.83,145.4) -- (169,145) ;
%Shape: Ellipse [id:dp07998911711153966] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (153.51,144.76) .. controls (153.51,143) and (155.08,141.57) .. (157.03,141.57) .. controls (158.97,141.57) and (160.55,143) .. (160.55,144.76) .. controls (160.55,146.53) and (158.97,147.96) .. (157.03,147.96) .. controls (155.08,147.96) and (153.51,146.53) .. (153.51,144.76) -- cycle ;
%Shape: Ellipse [id:dp7053783640829869] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (82.57,145.76) .. controls (82.57,144) and (84.14,142.57) .. (86.09,142.57) .. controls (88.03,142.57) and (89.61,144) .. (89.61,145.76) .. controls (89.61,147.53) and (88.03,148.96) .. (86.09,148.96) .. controls (84.14,148.96) and (82.57,147.53) .. (82.57,145.76) -- cycle ;
%Shape: Rectangle [id:dp8732709756569994] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (68,90) -- (171.5,90) -- (171.5,186) -- (68,186) -- cycle ;
%Shape: Rectangle [id:dp32357924618443556] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (68,194) -- (171.5,194) -- (171.5,290) -- (68,290) -- cycle ;


% Text Node
\draw (250,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Over-the-air};
% Text Node
\draw (71.21,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {$-\vec{1}$};
% Text Node
\draw (152.93,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\vec{1}$};
% Text Node
\draw (375.21,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$-\vec{2}$};
% Text Node
\draw (463.93,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\vec{0}$};
% Text Node
\draw (547.93,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\vec{2}$};
% Text Node
\draw (381,112.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (463,113.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (546,113.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (390,33.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 15; green, 83; blue, 26 }  ,opacity=1 ]  {$\mathscr{T}_1: {\color{black}\vec{y}} \mapsto x_{1} +x_{2}$};
% Text Node
\draw (22,238.4) node [anchor=north west][inner sep=0.75pt]    {$\Vec{x}_{2} =$};
% Text Node
\draw (72.21,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$-\vec{1}$};
% Text Node
\draw (153.93,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\vec{1}$};
% Text Node
\draw (23,134.4) node [anchor=north west][inner sep=0.75pt]    {$\Vec{x}_{1}=$};
% Text Node
\draw (400,297.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$\mathscr{T}_2: {\color{black}\vec{y}} \mapsto x_{1} x_{2}$};
% Text Node
\draw (555,249.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (470,249.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (390,249.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$0$};
\draw (80,96.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (153,95.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (79,196.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (152,195.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 121; blue, 43 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (79,156.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (152,155.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (81,263.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (154,262.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$1$};


\end{tikzpicture}
}
    
    
    
    
    
    \caption{The sum and product computation using the BPSK modulation. The correspondence between the constellation points and the corresponding input/output values may differ based on the defined function. The corresponding values for the summation and product functions are represented using green and blue color codes, respectively.   }
    \label{fig:BPSKExample}
\end{figure}

==> fig/Fig_Modulations.tex <==

\begin{figure}
\subfigure[]{
\label{fig:Modulation-QAM(a)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR(dB)},
        ylabel={NMSE},
        label style={font=\scriptsize},
        %title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=8cm,
        height=7.5cm,
        xmin=-5, xmax=27,
        ymin=1e-2, ymax=10,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.45, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % \addplot[
    %     color=bleudefrance,
    %     mark=triangle,
    %     %mark options = {rotate = 180},
    %     line width=1pt,
    %     mark size=2pt,
    %     ]
    % table[x=SNR,y=ChannelComp]
    % {Data_Standard/BPSKSUM.dat};
    %     \addplot[
    %     color=cadmiumgreen,
    %     mark=triangle,
    %     %mark options = {rotate = 180},
    %     line width=1pt,
    %     mark size=2pt,
    %     ]
    % table[x=SNR,y=OFDM]
    % {Data_Standard/BPSKSUM.dat};
    %     \addplot[
    %     color=cadmiumorange,
    %     mark= o,
    %     %mark options = {rotate = 180},
    %     line width=1pt,
    %     mark size=2pt,
    %     ]
    % table[x=SNR,y=OAT]
    % {Data_Standard/BPSKSUM.dat};
% QPSK ====================
    \addplot[
        color=bleudefrance,
        mark=o,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data_Standard/QPSKSUM.dat};
        \addplot[
        color=cadmiumgreen,
        mark=o,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data_Standard/QPSKSUM.dat};
    %     \addplot[
    %     color=cadmiumorange,
    %     mark= star,
    %     %mark options = {rotate = 180},
    %     line width=1pt,
    %     mark size=2pt,
    %     ]
    % table[x=SNR,y=OAT]
    % {Data_Standard/QPSKSUM.dat};
    % QAM 16 ====================
    \addplot[
        color=bleudefrance,
        mark=star,
        % mark options = {rotate = 90},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data_Standard/MSEQAM16SUM.dat};
        \addplot[
        color=cadmiumgreen,
        mark=star,
        % mark options = {rotate = 90},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data_Standard/MSEQAM16SUM.dat};
    %     \addplot[
    %     color=cadmiumorange,
    %     mark= square,
    %     %mark options = {rotate = 180},
    %     line width=1pt,
    %     mark size=2pt,
    %     ]
    % table[x=SNR,y=OAT]
    % {Data_Standard/MSEQAM16SUM.dat};
  % QAM 64 ====================
    \addplot[
        color=bleudefrance,
        mark=triangle,
        % mark options = {rotate = -90},
        line width=1pt,
        mark size=2pt,
        % dashed,
        ]
    table[x=SNR,y=ChannelComp]
    {Data_Standard/MSEQAM64SUM.dat};
        \addplot[
        color=cadmiumgreen,
        mark=triangle,
        % mark options = {rotate = -90},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data_Standard/MSEQAM64SUM.dat};
    %     \addplot[
    %     color=cadmiumorange,
    %     mark= hexagonal,
    %     line width=1pt,
    %     mark size=2pt,
    %     ]
    % table[x=SNR,y=OAT]
    % {Data_Standard/MSEQAM64SUM.dat};
        \addplot[
        color=bleudefrance,
        mark=square,
        % mark options = {rotate = -90},
        line width=1pt,
        mark size=2pt,
        % dashed,
        ]
    table[x=SNR,y=ChannelComp]
    {Data_Standard/MSEQAM256SUM.dat};
    \addplot[
        color=cadmiumgreen,
        mark=square,
        % mark options = {rotate = -90},
        line width=1pt,
        mark size=2pt,
        % dashed,
        ]
    table[x=SNR,y=OFDM]
    {Data_Standard/MSEQAM256SUM.dat};
    \legend{E-ChannelComp QAM 4, OFDMA QAM 4,E-ChannelComp QAM 16,OFDMA QAM 16,E-ChannelComp QAM 64,OFDMA QAM 64, E-ChannelComp QAM 256, OFDMA QAM 256 };
    \end{axis}
\end{tikzpicture}
}
\subfigure[]{
\label{fig:Modulation-QAM(b)}
 \begin{tikzpicture} 
    \begin{axis}[
        xlabel={Number of nodes $[K]$},
        ylabel={NMSE},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=8cm,
        height=7.5cm,
        xmin=2, xmax=64,
        ymin=1e-2, ymax=1e2,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.6, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
   \addplot[
        color=amethyst,
        mark=star,
        % dashed,
        %mark options = {rotate = 180},
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=nodes,y=QAM64]
    {Data/MSEQAMnodes.dat};
    \addplot[
        color=antiquebrass,
        mark=star,
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=nodes,y=QAM256]
    {Data/MSEQAMnodes.dat};
    \addplot[
        color=amaranth,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=nodes,y=QAM1024]
    {Data/MSEQAMnodes.dat};
    \legend{QAM $64$, QAM $256$, QAM $1024$};
    \end{axis}
\end{tikzpicture}

}
  \caption{Performance of adapting modulation using E-ChannelComp over the MAC for the QAM modulation.  The function is  summation $f = \sum_{k=1}^Kx_k$ over $N_s = 1000$  samples randomly selected from $\mathcal{R}_f$. Figure \ref{fig:Modulation-QAM(a)} shows the performance of the E-ChannelComp compared to OFDMA for $k=10$ nodes. Figure \ref{fig:Modulation-QAM(b)} shows the performance of the E-ChannelComp for different numbers of nodes $K$ when the ${\rm SNR} = 10$ dB. Increasing the number of nodes decreases the error thanks to the constructive interference.  }
  \label{fig:Modulation-QAM}
   
\end{figure}
% Number of nodes $K$ versus the NMSE for the E-ChannelComp method. The ${\rm SNR} = 10$ dB for standard QAM modulations  over the MAC to compute the summation function $f = \sum_kx_k$. Increasing the number of nodes decreases the error thanks to constructive interference.

==> fig/Fig_ProdModule.tex <==
\begin{figure}[!t]
\centering
\subfigure[Ideal channel]{\label{fig:QAM4(a)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\rm Real}(\bm{x})$},
        ylabel={${\rm Imag}(\bm{x})$},
        % title = {\small $f(\bm{x}) = \prod_{k=1}^Kx_k$},
        % legend cell align={left},
        width=4.8cm,
        height=4.8cm,
        xmin=-1.2, xmax=1.2,
        ymin=-1.2, ymax=1.2,
        % legend style={nodes={scale=0.35, transform shape}, at={(0.4,0.98)}}, 
        ticklabel style = {font=\footnotesize},
        label style={font=\tiny},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=X1,y=Y1]
    {Data/ModProd.dat};
    \addplot[
        color=airforceblue,
        mark=o,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=X2,y=Y2]
    {Data/ModProd.dat};
    \addplot[
        color=black,
        mark=triangle,
        line width=1pt,
        mark size=3pt,
        ]
    table[x=X3,y=Y3]
    {Data/ModProd.dat};
    \addplot[
        color=cadmiumorange,
        mark=star,
        line width=1pt,
        dashed,
        mark size=3pt,
        ]
    ttable[x=X4,y=Y4]
    {Data/ModProd.dat};
    % \legend{$\vec{x}_1$, $\vec{x}_2$, $\vec{x}_3$, $\vec{x}_4$};
    \end{axis}
\end{tikzpicture}
}\subfigure[Fading channel]{\label{fig:QAM4(b)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\rm Real}(\bm{x})$},
        ylabel={${\rm Imag}(\bm{x})$},
        % xlabel={${\rm Real}(\bm{x})$},
        % ylabel={${\rm Image}(\bm{x})$},
        %label style={font=\tiny},
        % title = {\small $f(\bm{x}) = \prod_{k=1}^Kx_k$},
        % legend cell align={left},
        width=4.8cm,
        height=4.8cm,
        %xmin=-1.5, xmax=1.5,
        %ymin=-1, ymax=1,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        legend style={nodes={scale=0.55, transform shape}, at={(0.38,0.98)}}, 
        ticklabel style = {font=\footnotesize},
        label style={font=\tiny},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=X1,y=Y1]
    {Data/ModRandomProd.dat};
    \addplot[
        color=airforceblue,
        mark=o,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=3pt,
        ]
    table[x=X2,y=Y2]
    {Data/ModRandomProd.dat};
    \addplot[
        color=black,
        mark=triangle,
        line width=1pt,
        mark size=3pt,
        ]
    table[x=X3,y=Y3]
    {Data/ModRandomProd.dat};
    \addplot[
        color=cadmiumorange,
        mark=star,
        line width=1pt,
        dashed,
        mark size=3pt,
        ]
    ttable[x=X4,y=Y4]
    {Data/ModRandomProd.dat};
    \legend{$\vec{x}_1$, $\vec{x}_2$, $\vec{x}_3$, $\vec{x}_4$};
    \end{axis}
\end{tikzpicture}
}
  \caption{ The resultant modulation vector of \eqref{eq:traceP-convex} for computing the product function $f(\bm{x}) =\prod_{k}x_k$ with $K=4$ nodes and quantization $q=4$, when the nodes use QPSK modulation. Figures \ref{fig:QAM4(a)} and \ref{fig:QAM4(b)} show the modulation each node should use, in the case of ideal and fading channels, respectively. The x- and y-axis of the plot illustrate the real and imaginary parts of the baseband components, respectively.}
   \label{fig:QAM4}
\end{figure}


==> fig/Fig_QPSK.tex <==
\begin{figure}[!t]
\centering

 
\scalebox{0.9}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.55]
%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406

%Straight Lines [id:da5091762878090007] 
\draw    (5.83,138.13) -- (158.75,137.75) ;
%Straight Lines [id:da11559396899826946] 
\draw    (82.59,208.1) -- (82.92,67) ;
%Shape: Ellipse [id:dp897317385969068] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (34.77,137.55) .. controls (34.77,113.23) and (56.26,93.52) .. (82.75,93.52) .. controls (109.25,93.52) and (130.73,113.23) .. (130.73,137.55) .. controls (130.73,161.87) and (109.25,181.58) .. (82.75,181.58) .. controls (56.26,181.58) and (34.77,161.87) .. (34.77,137.55) -- cycle ;
%Shape: Ellipse [id:dp2898591384637128] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (79.6,93.52) .. controls (79.6,91.92) and (81.01,90.62) .. (82.75,90.62) .. controls (84.5,90.62) and (85.91,91.92) .. (85.91,93.52) .. controls (85.91,95.12) and (84.5,96.42) .. (82.75,96.42) .. controls (81.01,96.42) and (79.6,95.12) .. (79.6,93.52) -- cycle ;
%Shape: Ellipse [id:dp07611744682090305] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (127.58,137.55) .. controls (127.58,135.95) and (128.99,134.65) .. (130.73,134.65) .. controls (132.48,134.65) and (133.89,135.95) .. (133.89,137.55) .. controls (133.89,139.15) and (132.48,140.45) .. (130.73,140.45) .. controls (128.99,140.45) and (127.58,139.15) .. (127.58,137.55) -- cycle ;
%Shape: Ellipse [id:dp9799988016339934] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (79.6,181.58) .. controls (79.6,179.98) and (81.01,178.68) .. (82.75,178.68) .. controls (84.5,178.68) and (85.91,179.98) .. (85.91,181.58) .. controls (85.91,183.18) and (84.5,184.48) .. (82.75,184.48) .. controls (81.01,184.48) and (79.6,183.18) .. (79.6,181.58) -- cycle ;
%Shape: Ellipse [id:dp45746844671339326] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (31.62,137.55) .. controls (31.62,135.95) and (33.03,134.65) .. (34.77,134.65) .. controls (36.52,134.65) and (37.93,135.95) .. (37.93,137.55) .. controls (37.93,139.15) and (36.52,140.45) .. (34.77,140.45) .. controls (33.03,140.45) and (31.62,139.15) .. (31.62,137.55) -- cycle ;
%Straight Lines [id:da3033228050873289] 
\draw    (385.34,211.86) -- (582.38,211.86) ;
%Straight Lines [id:da17769151565026675] 
\draw    (483.86,309.48) -- (483.86,114.25) ;
%Shape: Ellipse [id:dp6766702895435175] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (537.12,155.32) .. controls (537.12,153.27) and (538.8,151.6) .. (540.87,151.6) .. controls (542.95,151.6) and (544.63,153.27) .. (544.63,155.32) .. controls (544.63,157.37) and (542.95,159.04) .. (540.87,159.04) .. controls (538.8,159.04) and (537.12,157.37) .. (537.12,155.32) -- cycle ;
%Shape: Ellipse [id:dp9809378959936166] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (480.11,305.76) .. controls (480.11,303.7) and (481.79,302.04) .. (483.86,302.04) .. controls (485.93,302.04) and (487.61,303.7) .. (487.61,305.76) .. controls (487.61,307.81) and (485.93,309.48) .. (483.86,309.48) .. controls (481.79,309.48) and (480.11,307.81) .. (480.11,305.76) -- cycle ;
%Shape: Ellipse [id:dp9595269726257314] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (381.59,211.86) .. controls (381.59,209.81) and (383.27,208.14) .. (385.34,208.14) .. controls (387.41,208.14) and (389.1,209.81) .. (389.1,211.86) .. controls (389.1,213.92) and (387.41,215.58) .. (385.34,215.58) .. controls (383.27,215.58) and (381.59,213.92) .. (381.59,211.86) -- cycle ;
%Shape: Ellipse [id:dp5768341557528764] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (480.11,211.86) .. controls (480.11,209.81) and (481.79,208.14) .. (483.86,208.14) .. controls (485.93,208.14) and (487.61,209.81) .. (487.61,211.86) .. controls (487.61,213.92) and (485.93,215.58) .. (483.86,215.58) .. controls (481.79,215.58) and (480.11,213.92) .. (480.11,211.86) -- cycle ;
%Shape: Ellipse [id:dp4708924435630264] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (578.62,211.86) .. controls (578.62,209.81) and (580.31,208.14) .. (582.38,208.14) .. controls (584.45,208.14) and (586.13,209.81) .. (586.13,211.86) .. controls (586.13,213.92) and (584.45,215.58) .. (582.38,215.58) .. controls (580.31,215.58) and (578.62,213.92) .. (578.62,211.86) -- cycle ;
%Shape: Ellipse [id:dp24508998803740045] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (480.11,117.97) .. controls (480.11,115.91) and (481.79,114.25) .. (483.86,114.25) .. controls (485.93,114.25) and (487.61,115.91) .. (487.61,117.97) .. controls (487.61,120.02) and (485.93,121.69) .. (483.86,121.69) .. controls (481.79,121.69) and (480.11,120.02) .. (480.11,117.97) -- cycle ;
%Shape: Ellipse [id:dp2851698469359618] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (423.09,155.32) .. controls (423.09,153.27) and (424.77,151.6) .. (426.85,151.6) .. controls (428.92,151.6) and (430.6,153.27) .. (430.6,155.32) .. controls (430.6,157.37) and (428.92,159.04) .. (426.85,159.04) .. controls (424.77,159.04) and (423.09,157.37) .. (423.09,155.32) -- cycle ;
%Shape: Ellipse [id:dp8505820846209469] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (537.12,268.4) .. controls (537.12,266.35) and (538.8,264.68) .. (540.87,264.68) .. controls (542.95,264.68) and (544.63,266.35) .. (544.63,268.4) .. controls (544.63,270.46) and (542.95,272.12) .. (540.87,272.12) .. controls (538.8,272.12) and (537.12,270.46) .. (537.12,268.4) -- cycle ;
%Shape: Ellipse [id:dp3665219309831591] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (423.09,268.4) .. controls (423.09,266.35) and (424.77,264.68) .. (426.85,264.68) .. controls (428.92,264.68) and (430.6,266.35) .. (430.6,268.4) .. controls (430.6,270.46) and (428.92,272.12) .. (426.85,272.12) .. controls (424.77,272.12) and (423.09,270.46) .. (423.09,268.4) -- cycle ;
%Shape: Polygon [id:dp6584212989070062] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (542.76,234.29) -- (509.5,268.99) -- (461.23,270.21) -- (426.21,237.26) -- (424.96,189.43) -- (458.22,154.74) -- (506.49,153.51) -- (541.51,186.46) -- cycle ;
%Straight Lines [id:da08635221573327456] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (541.51,186.45) -- (587.99,173.96) ;
%Straight Lines [id:da12234528445557347] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (506.49,153.5) -- (523.42,107.01) ;
%Straight Lines [id:da05933213535405568] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (458.22,154.74) -- (437.07,109.98) ;
%Straight Lines [id:da3106241395787095] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (424.96,189.44) -- (377.75,179.17) ;
%Straight Lines [id:da13628617690999012] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (447.58,318.29) -- (461.23,270.22) ;
%Straight Lines [id:da6185712754889869] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (526.42,314.57) -- (509.5,268.99) ;
%Straight Lines [id:da30528210970738345] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (588.74,248.36) -- (542.76,234.29) ;
%Straight Lines [id:da8320947910981014] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (378.5,250.59) -- (426.21,237.27) ;
%Straight Lines [id:da6508212101210983] 
\draw    (3.83,311.55) -- (156.75,311.17) ;
%Straight Lines [id:da18893729405838688] 
\draw    (80.59,381.52) -- (80.92,240.42) ;
%Shape: Ellipse [id:dp5220129008702518] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (32.77,310.97) .. controls (32.77,286.65) and (54.26,266.94) .. (80.75,266.94) .. controls (107.25,266.94) and (128.73,286.65) .. (128.73,310.97) .. controls (128.73,335.29) and (107.25,355) .. (80.75,355) .. controls (54.26,355) and (32.77,335.29) .. (32.77,310.97) -- cycle ;
%Shape: Ellipse [id:dp4425588464452812] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (77.6,266.94) .. controls (77.6,265.34) and (79.01,264.04) .. (80.75,264.04) .. controls (82.5,264.04) and (83.91,265.34) .. (83.91,266.94) .. controls (83.91,268.54) and (82.5,269.84) .. (80.75,269.84) .. controls (79.01,269.84) and (77.6,268.54) .. (77.6,266.94) -- cycle ;
%Shape: Ellipse [id:dp5108963527549074] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (125.58,310.97) .. controls (125.58,309.37) and (126.99,308.07) .. (128.73,308.07) .. controls (130.48,308.07) and (131.89,309.37) .. (131.89,310.97) .. controls (131.89,312.57) and (130.48,313.87) .. (128.73,313.87) .. controls (126.99,313.87) and (125.58,312.57) .. (125.58,310.97) -- cycle ;
%Shape: Ellipse [id:dp3801302661464768] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (77.6,355) .. controls (77.6,353.4) and (79.01,352.1) .. (80.75,352.1) .. controls (82.5,352.1) and (83.91,353.4) .. (83.91,355) .. controls (83.91,356.6) and (82.5,357.9) .. (80.75,357.9) .. controls (79.01,357.9) and (77.6,356.6) .. (77.6,355) -- cycle ;
%Shape: Ellipse [id:dp6240373037698643] 
\draw  [fill={rgb, 255:red, 20; green, 1; blue, 1 }  ,fill opacity=1 ] (29.62,310.97) .. controls (29.62,309.37) and (31.03,308.07) .. (32.77,308.07) .. controls (34.52,308.07) and (35.93,309.37) .. (35.93,310.97) .. controls (35.93,312.57) and (34.52,313.87) .. (32.77,313.87) .. controls (31.03,313.87) and (29.62,312.57) .. (29.62,310.97) -- cycle ;
\draw   (236.59,212.16) .. controls (236.59,204.65) and (242.62,198.55) .. (250.05,198.55) .. controls (257.49,198.55) and (263.51,204.65) .. (263.51,212.16) .. controls (263.51,219.68) and (257.49,225.77) .. (250.05,225.77) .. controls (242.62,225.77) and (236.59,219.68) .. (236.59,212.16) -- cycle ; \draw   (236.59,212.16) -- (263.51,212.16) ; \draw   (250.05,198.55) -- (250.05,225.77) ;
%Straight Lines [id:da2888765950132379] 
\draw    (173.11,169.52) -- (238.36,200.01) ;
\draw [shift={(241.08,201.28)}, rotate = 205.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14786363787588608] 
\draw    (180.29,266.6) -- (210.81,242.77) -- (236.02,223.08) ;
\draw [shift={(238.39,221.24)}, rotate = 142.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7011524793954549] 
\draw    (262.84,212.16) -- (306.5,212.16) ;
\draw [shift={(309.5,212.16)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (225.18,170.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Over-the-air};
% Text Node
\draw (82,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {$j$};
% Text Node
\draw (132,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1$};
% Text Node
\draw (-5,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {$-1$};
% Text Node
\draw (81,355) node [anchor=north west][inner sep=0.75pt]   [align=left] {$-j$};
% Text Node
\draw (85,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$j$};
% Text Node
\draw (132,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ 1$};
% Text Node
\draw (-5,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$-1$};
% Text Node
\draw (83.63,183.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$-j$};
% Text Node
\draw (484.5,69.68) node  [color={rgb, 255:red, 15; green, 83; blue, 26 }  ,opacity=1 ] [align=left] {$2$};
% Text Node
\draw (500.58,21.19) node  [color={rgb, 255:red, 15; green, 83; blue, 26 }  ,opacity=1 ]  { $\mathscr{T}: {\color{black}\vec{x}_1 + \vec{x}_2}  \mapsto x_{1} +x_{2}$};
% Text Node
\draw (486.31,354.92) node  [color={rgb, 255:red, 15; green, 83; blue, 26 }  ,opacity=1 ] [align=left] {$4$};
% Text Node
\draw (335,210) node  [color={rgb, 255:red, 15; green, 83; blue, 26 }  ,opacity=1 ] [align=left] {$ 6$};
% Text Node
\draw (373.12,114.58) node  [color={rgb, 255:red, 15; green, 83; blue, 26 } ,opacity=1 ] [align=left] {$ 4$};
% Text Node
\draw (375.83,308.26) node  [color={rgb, 255:red, 15; green, 83; blue, 26 }  ,opacity=1 ] [align=left] {$ 5$};
% Text Node
\draw (585.92,112.82) node  [color={rgb, 255:red, 15; green, 83; blue, 26 }   ,opacity=1 ] [align=left] {$ 1$};
% Text Node
\draw (617.61,209.66) node  [color={rgb, 255:red, 15; green, 83; blue, 26 }   ,opacity=1 ] [align=left] {$0$};
% Text Node
\draw (474.54,197.34) node  [color={rgb, 255:red, 15; green, 83; blue, 26 }  ,opacity=1 ] [align=left] {$3$};
% Text Node
\draw (582.34,293.98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 15; green, 83; blue, 26 }  ,opacity=1 ] [align=left] {$2$};
% Text Node
\draw (558.66,140.9) node  [font=\footnotesize,opacity=1 ] [align=left] {$1+1j$};
% Text Node
\draw (561.69,285) node  [font=\footnotesize,opacity=1 ] [align=left] {$1-1j$};
% Text Node
\draw (591.4,202.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,opacity=1 ] [align=left] {$2$};
% Text Node
\draw (478,94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,opacity=1 ] [align=left] {$2j$};
% Text Node
\draw (403.92,140) node  [font=\footnotesize,opacity=1 ] [align=left] {$-1+1j$};
% Text Node
\draw (488,190) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,opacity=1 ] [align=left] {$0$};
% Text Node
\draw (362,211.33) node  [font=\footnotesize,opacity=1 ] [align=left] {$-2$};
% Text Node
\draw (483.92,323.14) node  [font=\footnotesize,opacity=1 ] [align=left] {$-2j$};
% Text Node
\draw (410.78,285) node  [font=\footnotesize,opacity=1 ] [align=left] {$-1-1j$};
% Text Node
\draw (164,302) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {${\rm Real}(\vec{x}_1)$};
% Text Node
\draw (166,128) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {${\rm Real}(\vec{x}_2)$};
% Text Node
\draw (69,222) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {${\rm Imag}(\vec{x}_1)$};
% Text Node
\draw (70,45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {${\rm Imag}(\vec{x}_2)$};


\end{tikzpicture}
}
\caption{QPSK for $2$ bit quantization and two nodes $K=2$. On the left, there are two constellations (each per node); on the right, the resulting constellation at CP under the assumption of a noise-free channel.
}
\label{fig:ConsBPSK}
\end{figure}

==> fig/Fig_Rang.tex <==

\begin{figure}[!t]
\centering
\begin{tikzpicture}[x=0.54pt,y=0.54pt,yscale=-1,xscale=0.9]
%uncomment if require: \path (0,386); %set diagram left start at 0, and has height of 386

%Shape: Ellipse [id:dp7593355095477723] 
\draw   (113,165.5) .. controls (113,102.26) and (128.67,51) .. (148,51) .. controls (167.33,51) and (183,102.26) .. (183,165.5) .. controls (183,228.74) and (167.33,280) .. (148,280) .. controls (128.67,280) and (113,228.74) .. (113,165.5) -- cycle ;
%Shape: Ellipse [id:dp1355532983583343] 
\draw   (296,172) .. controls (296,122.85) and (311.67,83) .. (331,83) .. controls (350.33,83) and (366,122.85) .. (366,172) .. controls (366,221.15) and (350.33,261) .. (331,261) .. controls (311.67,261) and (296,221.15) .. (296,172) -- cycle ;
%Straight Lines [id:da7602906898432673] 
\draw    (160,83) -- (313.04,113.61) ;
\draw [shift={(315,114)}, rotate = 191.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11802070309388468] 
\draw    (163,131) -- (311,138.89) ;
\draw [shift={(313,139)}, rotate = 183.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03776857414357404] 
\draw    (161,159) -- (312,160.97) ;
\draw [shift={(314,161)}, rotate = 180.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6477846575474999] 
\draw    (161,247) -- (325.02,222.3) ;
\draw [shift={(327,222)}, rotate = 531.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8178305149168936] 
\draw    (354,122) -- (502.06,85.48) ;
\draw [shift={(504,85)}, rotate = 526.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8247488954889952] 
\draw    (353,141) -- (500.01,127.19) ;
\draw [shift={(502,127)}, rotate = 534.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9918254368241424] 
\draw   (484,151.5) .. controls (484,88.26) and (499.67,37) .. (519,37) .. controls (538.33,37) and (554,88.26) .. (554,151.5) .. controls (554,214.74) and (538.33,266) .. (519,266) .. controls (499.67,266) and (484,214.74) .. (484,151.5) -- cycle ;
%Straight Lines [id:da7991228002440538] 
\draw    (357,157) -- (508,158.97) ;
\draw [shift={(510,159)}, rotate = 180.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48169893023732535] 
\draw    (343,223) -- (509,232.88) ;
\draw [shift={(511,233)}, rotate = 183.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (127,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x_1$};
% Text Node
\draw (128,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x_2$};
% Text Node
\draw (107,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {Variable domain};
% Text Node
\draw (130,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x_K$};
% Text Node
\draw (127,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x_3$};
% Text Node
\draw (266,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {Summation Range};
% Text Node
\draw (469,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {Function Range};
% Text Node
\draw (126,299) node [anchor=north west][inner sep=0.75pt]   [align=left] {$q^K$};
% Text Node
\draw (250,289) node [anchor=north west][inner sep=0.75pt]   [align=left] {$K(q-1)+1$};
% Text Node
\draw (450,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {$R_f\leq K(q-1)+1$};
\end{tikzpicture}
\caption{Schematic of the range of the summation and desirable function..}
\label{fig:Range}
\end{figure}

==> fig/Fig_Range_Feas.tex <==

\begin{figure}
    \centering
  \scalebox{0.9}{  

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,276); %set diagram left start at 0, and has height of 276

%Shape: Ellipse [id:dp3559321781741438] 
\draw   (86,152) .. controls (86,86.28) and (112.06,33) .. (144.21,33) .. controls (176.37,33) and (202.43,86.28) .. (202.43,152) .. controls (202.43,217.72) and (176.37,271) .. (144.21,271) .. controls (112.06,271) and (86,217.72) .. (86,152) -- cycle ;
%Shape: Ellipse [id:dp6395562611245629] 
\draw   (370,148.1) .. controls (370,88.73) and (385.67,40.6) .. (405,40.6) .. controls (424.33,40.6) and (440,88.73) .. (440,148.1) .. controls (440,207.47) and (424.33,255.6) .. (405,255.6) .. controls (385.67,255.6) and (370,207.47) .. (370,148.1) -- cycle ;
%Shape: Ellipse [id:dp7880743974301945] 
\draw   (237,139.3) .. controls (237,92.74) and (252.67,55) .. (272,55) .. controls (291.33,55) and (307,92.74) .. (307,139.3) .. controls (307,185.86) and (291.33,223.6) .. (272,223.6) .. controls (252.67,223.6) and (237,185.86) .. (237,139.3) -- cycle ;
%Straight Lines [id:da2820686111889157] 
\draw    (170.43,72) -- (253.46,84.55) ;
\draw [shift={(256.43,85)}, rotate = 188.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4153498791078367] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (167.43,97) -- (249.51,116.31) ;
\draw [shift={(252.43,117)}, rotate = 193.24] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11345837978924211] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (187.43,141) -- (249.61,118.04) ;
\draw [shift={(252.43,117)}, rotate = 159.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7947067305015882] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (288.43,116) -- (385.43,116) ;
\draw [shift={(388.43,116)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da056142032746936854] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (286.43,160) -- (385.46,174.56) ;
\draw [shift={(388.43,175)}, rotate = 188.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da49555426947696435] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (286.43,160) -- (390.9,226.39) ;
\draw [shift={(393.43,228)}, rotate = 212.44] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da31888424132539517] 
\draw    (280.43,84) -- (381.43,85.94) ;
\draw [shift={(384.43,86)}, rotate = 181.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da817962164978439] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (151.43,184) -- (259.49,162.58) ;
\draw [shift={(262.43,162)}, rotate = 168.79] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da612982519144587] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180.43,197) -- (259.67,163.18) ;
\draw [shift={(262.43,162)}, rotate = 156.89] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;


% Text Node
\draw (140,66.4) node  {$0,\dotsc ,0$};
% Text Node
\draw (140,118.4) node    {$\vdots $};
% Text Node
\draw (140,175.4) node     {$\vdots $};
% Text Node
\draw (270,85) node    {$\vec{s}_{1}$};
% Text Node
\draw (270,115) node   {$\vec{s}_{2}$};
% Text Node
\draw (275,160) node    {$\vec{s}_{n'}$};
% Text Node
\draw (270,127.4) node     {$\vdots $};
% Text Node
\draw (270,200) node   {$\vec{s}_{n}$};
% Text Node
\draw (270,175) node    {$\vdots $};
% Text Node
\draw (140,20) node    {$\mathcal{D}_{f}$};
% Text Node
\draw (270,20) node    {$\mathcal{R}_{s}$};
% Text Node
\draw (405,20) node   {$\mathcal{R}_{f}$};
% Text Node
\draw (270,250) node     {$\sum _{k}\vec{x}_{k}$};
% Text Node
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  (114,86) -- (167,86) -- (167,106) -- (114,106) -- cycle  ;
\draw (140,95) node  [font=\footnotesize]  {$1,\dotsc ,0$};
% Text Node
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]  (108,143) -- (193,143) -- (193,163) -- (108,163) -- cycle  ;
\draw (150,155) node   [font=\footnotesize]  {$q-1,\dotsc ,1,0$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (97,199) -- (190,199) -- (190,219) -- (97,219) -- cycle  ;
\draw (140,210) node  [font=\footnotesize]  {$q-1,\dotsc ,q-1$};
% Text Node
\draw (405,85) node    {$f^{(1)}$};
% Text Node
\draw (405,112) node    {$f^{(2)}$};
% Text Node
\draw (405,225) node     {$f^{(m)}$};
% Text Node
\draw (405,193.4) node     {$\vdots $};
% Text Node
\draw (405,175) node   {$f^{(m')}$};
% Text Node
\draw (405,136.4) node   {$\vdots $};



\end{tikzpicture}
    }
    \caption{This figure gives the main idea of ChannelComp. It reports the domain $\mathcal{D}_f$, the range of the summation $\mathcal{R}_s$ returned by a noise-free channel, and the desired function $\mathcal{R}_f$ on left, middle, and right, respectively. Two different points (blue lines) in the domain of function $f$ create a constellation point $\vec{s}_2$ while the function's output for these two points is the same and equal to $f^{(2)}$. However, for $\vec{s}_{n'}$ the corresponding values of the function are different $f^{(m)} \neq f^{(m')}$. Accordingly, we cannot assign  the point $\vec{s}_{n'}$ to these points (red lines) unless we enforce a splitting of $\vec{s}_{n'}$ by a proper selection of the modulations.}
    \label{fig:range_vector}
\end{figure}

==> fig/Fig_Sim1.tex <==

\begin{figure*}
\centering
\subfigure[$f(\bm{x}) = \sum_{k=1}^Kx_k$]{
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\rm Real}(\bm{x})$},
        ylabel={${\rm Imag}(\bm{x})$},
        label style={font=\tiny},
        % title = {\small },
        legend cell align={left},
        width=4.82cm,
        height=4.82cm,
        xmin=-7, xmax=7,
        ymin=-7, ymax=7,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        legend style={nodes={scale=0.65, transform shape}, at={(0.7,0.98)}}, 
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        ticklabel style = {font=\tiny},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/SumModulationK2Q3.dat};
    \addplot[
        color=airforceblue,
        mark=triangle,
        mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/SumModulationK2Q3.dat};
    \legend{$\vec{x}_1$, $\vec{x}_2$};
    \end{axis}
\end{tikzpicture}
}
\subfigure[$f(\bm{x}) = \prod_{k=1}^Kx_k$]{
\label{fig:ConsQ4K2(b)}
   \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\rm Real}(\bm{x})$},
        ylabel={${\rm Imag}(\bm{x})$},
        label style={font=\tiny},
        % title = {\small },
        % legend cell align={left},
        width=4.82cm,
        height=4.82cm,
        xmin=-7, xmax=7,
        ymin=-7, ymax=7,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % legend style={nodes={scale=0.4, transform shape}, at={(0.7,0.98)}}, 
        %legend pos=west,
        ticklabel style = {font=\tiny},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/ProdModK2Q3.dat};
    \addplot[
        color=airforceblue,
        mark=triangle,
        mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y2]
    {Data/ProdModK2Q3.dat};
    % \legend{$\vec{x}_1$, $\vec{x}_2$};
    \end{axis}
\end{tikzpicture}
}
\subfigure[$f(\bm{x}) = \max_kx_k$]{
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\rm Real}(\bm{x})$},
        ylabel={${\rm Imag}(\bm{x})$},
        label style={font=\tiny},
        % title = {\small },
        % legend cell align={left},
        width=4.82cm,
        height=4.82cm,
        xmin=-7, xmax=7,
        ymin=-7, ymax=7,
       % xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % legend style={nodes={scale=0.4, transform shape}, at={(0.75,0.98)}}, 
        %legend pos=west,
        ticklabel style = {font=\tiny},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/MaxK2Q3.dat};
    \addplot[
        color=airforceblue,
        mark=triangle,
        mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=X2,y=Y2]
    {Data/MaxK2Q3.dat};
    % \legend{$\vec{x}_1$, $\vec{x}_2$};
    \end{axis}
  
\end{tikzpicture}
}
\subfigure[$f(\bm{x}) = \frac{x_1+1}{x_2+1}$]{
   \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\rm Real}(\bm{x})$},
        ylabel={${\rm Imag}(\bm{x})$},
        label style={font=\tiny},
        % title = {\small },
        % legend cell align={left},
        width=4.82cm,
        height=4.82cm,
        xmin=-7, xmax=7,
        ymin=-7, ymax=7,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % legend style={nodes={scale=0.4, transform shape}, at={(0.7,0.98)}}, 
        %legend pos=west,
        ticklabel style = {font=\tiny},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/FracModulationK2Q3.dat};
    \addplot[
        color=airforceblue,
        mark=triangle,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X2,y=Y2]
    {Data/FracModulationK2Q3.dat};
    % \legend{$\vec{x}_1$, $\vec{x}_2$};
    \end{axis}
  20
\end{tikzpicture}
}
  \caption{ Constellation diagram of the modulation vector for $K=2$ nodes with $q=8$ ($3$ bits). The axes show the real and imaginary values corresponding to the baseband components.}
  \label{fig:ConsQ4K2}
   
\end{figure*}


==> fig/Fig_Sim2.tex <==
\begin{figure*}
\centering
\subfigure[$f(\bm{x}) = \sum_{k=1}^Kx_k$]{
%   \begin{subfigure}{.24\linewidth}  
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\rm Real}(\bm{x})$},
        ylabel={${\rm Imag}(\bm{x})$},
        label style={font=\tiny},
        % title = {\footnotesize },
        legend cell align={left},
        width=4.82cm,
        height=4.82cm,
        xmin=-7, xmax=7,
        ymin=-7, ymax=7,
        %ytick={0, 20, 40, 60, 80, 100},
        legend style={nodes={scale=0.65, transform shape}, at={(0.45,0.98)}}, 
        %legend pos=west,
        ticklabel style = {font=\tiny},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/Sim1.dat};
    \addplot[
        color=airforceblue,
        mark=triangle,
        mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=X2,y=Y2]
    {Data/Sim1.dat};
    \addplot[
        color=black,
        mark=triangle,
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=X4,y=Y4]
    {Data/Sim1.dat};
    \addplot[
        color=cadmiumorange,
        mark=star,
        line width=0.5pt,
        mark size=2pt,
        ]
    ttable[x=X3,y=Y2]
    {Data/Sim1.dat};
    \legend{$\vec{x}_1$, $\vec{x}_2$, $\vec{x}_3$, $\vec{x}_4$};
    \end{axis}
\end{tikzpicture}
% \end{subfigure}
}
\subfigure[$f(\bm{x}) = \prod_{k=1}^Kx_k$]{
% \begin{subfigure}{.24\linewidth}
\label{fig:ConsQ2K4(b)}
   \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\rm Real}(\bm{x})$},
        ylabel={${\rm Imag}(\bm{x})$},
        label style={font=\tiny},
        % title = {\footnotesize ,
        % legend cell align={left},
        width=4.82cm,
        height=4.82cm,
        xmin=-7, xmax=7,
        ymin=-7, ymax=7,
        % xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % legend style={nodes={scale=0.3, transform shape}, at={(0.7,0.98)}}, 
        %legend pos=west,
        ticklabel style = {font=\tiny},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/ProdModK4Q2.dat};
    \addplot[
        color=airforceblue,
        mark=triangle,
        mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=X2,y=Y2]
    {Data/ProdModK4Q2.dat};
    \addplot[
        color=black,
        mark=triangle,
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=X3,y=Y3]
    {Data/ProdModK4Q2.dat};
    \addplot[
        color=cadmiumorange,
        mark=star,
        line width=0.5pt,
        mark size=2pt,
        ]
    ttable[x=X4,y=Y4]
    {Data/ProdModK4Q2.dat};
    % \legend{$\vec{x}_1$, $\vec{x}_2$, $\vec{x}_3$, $\vec{x}_4$};
    \end{axis}
  
\end{tikzpicture}
% \end{subfigure}
}
% \begin{subfigure}{.24\textwidth}
\subfigure[$f(\bm{x}) = \max_kx_k$]{
   \begin{tikzpicture} 
    \begin{axis}[
        xlabel={${\rm Real}(\bm{x})$},
        ylabel={${\rm Imag}(\bm{x})$},
        label style={font=\tiny},
        % title = {\footnotesize },
        % legend cell align={left},
        width=4.82cm,
        height=4.82cm,
        xmin=-7, xmax=7,
        ymin=-6, ymax=9,
        ticklabel style = {font=\tiny},
        % xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % legend style={nodes={scale=0.3, transform shape}, at={(0.55,0.98)}}, 
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=X1,y=Y1]
    {Data/MaxModK4Q2.dat};
    \addplot[
        color=airforceblue,
        mark=triangle,
        mark options = {rotate = 180},
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=X2,y=Y2]
    {Data/MaxModK4Q2.dat};
    \addplot[
        color=black,
        mark=triangle,
        line width=0.5pt,
        mark size=2pt,
        ]
    table[x=X3,y=Y3]
    {Data/MaxModK4Q2.dat};
    \addplot[
        color=cadmiumorange,
        mark=star,
        line width=0.5pt,
        mark size=2pt,
        ]
    ttable[x=X4,y=Y4]
    {Data/MaxModK4Q2.dat};
    % \legend{$\vec{x}_1$, $\vec{x}_2$, $\vec{x}_3$, $\vec{x}_4$};
    \end{axis}
  
\end{tikzpicture}
% \end{subfigure}
}
\subfigure[$f(\bm{x}) = \frac{x_1+1}{x_2+1} +\frac{x_4+3}{x_3+1} $]{
   \begin{tikzpicture} 
   \begin{scope}[spy using outlines={rectangle, magnification=2.5,
   width=1.2cm,height=1.2cm,connect spies}]
    \begin{axis}[
        xlabel={${\rm Real}(\bm{x})$},
        ylabel={${\rm Imag}(\bm{x})$},
        label style={font=\tiny},
        % title = {\footnotesize },
        % legend cell align={left},
        width=4.82cm,
        height=4.82cm,
        xmin=-4, xmax=7,
        ymin=-5, ymax=7,
        % xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % legend style={nodes={scale=0.3, transform shape}, at={(0.55,0.98)}}, 
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        ticklabel style = {font=\tiny},
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[
        color=chestnut,
        mark=o,
        %mark options = {rotate = 180},
        line width=0.5pt,
        mark size=1pt,
        ]
    table[x=X1,y=Y1]
    {Data/Sim2.dat};
    \addplot[
        color=airforceblue,
        mark=triangle,
        mark options = {rotate = 180},
        line width=0.5pt,
        mark size=1pt,
        ]
    table[x=X2,y=Y2]
    {Data/Sim2.dat};
    \addplot[
        color=black,
        mark=triangle,
        line width=0.5pt,
        mark size=1pt,
        ]
    table[x=X4,y=Y4]
    {Data/Sim2.dat};
    \addplot[
        color=cadmiumorange,
        mark=star,
        line width=0.5pt,
        mark size=1pt,
        ]
    ttable[x=X3,y=Y3]
    {Data/FracModK4Q2.dat};
    % \legend{$\vec{x}_1$, $\vec{x}_2$, $\vec{x}_3$, $\vec{x}_4$};
     \path (0.3, 0.3) coordinate (X);
    \end{axis}
      \spy [black] on (X) in node (zoom) [left] at ([xshift=1.5cm,yshift=0.75cm]X);
    \end{scope}
\end{tikzpicture}
% \end{subfigure}
}
  \caption{ Constellation diagram of the modulation vector for $K=4$ nodes with $q=4$ ($2$ bits). The axes show the real and imaginary values corresponding to the baseband components.}
   \label{fig:ConsQ2K4}
\end{figure*}


==> fig/Fig_Sim3.tex <==
\begin{figure*}
\centering
\subfigure[]{
 \label{fig:QunNMSE(a)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR(dB)},
        ylabel={NMSE},
        label style={font=\scriptsize},
        %title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=8cm,
        height=7.5cm,
        xmin=-5, xmax=27,
        ymin=1e-3, ymax=1e2,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addplot[
        color=bleudefrance,
        mark=square,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEQError.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        % dashed,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEQError.dat};
    \addplot[
        color=cadmiumgreen,
        mark=square,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEQError.dat};
% ============ Prodcut
    \addplot[
        color=bleudefrance,
        mark=o,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEProdcutError.dat};
     \addplot[
        color=cadmiumorange,
         mark=o,
        mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %dashed,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEProdcutError.dat};
    \addplot[
        color=cadmiumgreen,
        mark=o,
         mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEProdcutError.dat};
    \legend{G-ChannelComp $\sum $,AirComp$\sum $, OFDMA$\sum $,G-ChannelComp $\prod $,AirComp$\prod $,OFDMA$\prod $};
    \end{axis}
\end{tikzpicture}
}   \subfigure[]{
 \label{fig:QunNMSE(b)}
  \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR(dB)},
        ylabel={NMSE},
        label style={font=\scriptsize},
        %title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=8cm,
        height=7.5cm,
        xmin=-5, xmax=27,
        ymin=1e-3, ymax=1e2,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.55, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==================== MAX 
    \addplot[
        color=bleudefrance,
        mark=square,
        % mark options = {rotate = 90},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEQunatizedErrorMax.dat};
     \addplot[
        color=cadmiumorange,
         mark=square,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %dashed,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEQunatizedErrorMax.dat};
   \addplot[
        color=cadmiumgreen,
        mark=square,
         % mark options = {rotate = 90},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEQunatizedErrorMax.dat};
% ==================== QUAD
    \addplot[
        color=bleudefrance,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEQuantizedQUAD.dat};
     \addplot[
        color=cadmiumorange,
         mark=o,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %dashed,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEQuantizedQUAD.dat};
    \addplot[
        color=cadmiumgreen,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEQuantizedQUAD.dat};
    \legend{G-ChannelComp  $\max $,AirComp $\max $,OFDMA $\max $, G-ChannelComp  $\bm{x}^2$,AirComp $\bm{x}^2$,OFDMA $\bm{x}^2 $};
    \end{axis}
\end{tikzpicture}



}
  \caption{Performance comparison between G-ChannelComp, AirComp, and OFDMA in terms of NMSE error averaged over $N_s =100$, when values of the function to be computed are originally quantized. Such input values are the input value $x_k=\{0,1,\ldots,7\}$  and the desired functions are $f_1 = \sum_{k=1}^4x_k$,$f_2 = \prod_{k=1}^4x_k$, $f_3 = \max_{k}x_k$, and $f_4 = \sum_{k=1}^4x_k^2$.} 
  \label{fig:QunNMSE}
   
\end{figure*}


==> fig/Fig_Sim4.tex <==
\begin{figure}
\centering
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR(dB)},
        ylabel={NMSE},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=8cm,
        height=7.5cm,
        xmin=-5, xmax=27,
        ymin=1e-3, ymax=1,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addplot[
        color=bleudefrance,
        mark=triangle,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelCompQ1]
    {Data/MSEQWError.dat};
    \addplot[
        color=bleudefrance,
        mark=triangle,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelCompQ2]
    {Data/MSEQWError.dat};
  \addplot[
        color=cadmiumorange,
        % mark=-,
        dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEQWError.dat};
     \addplot[
        color=cadmiumgreen,
        mark=triangle,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDMQ1]
    {Data/MSEQWError.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=triangle,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=SNR,y=OFDMQ2]
{Data/MSEQWError.dat};
    \legend{G-ChannelComp $q =4$,G-ChannelComp $q = 16$, AirComp, OFDMA $q=4$,OFDMA $q=16$};
    \end{axis}
\end{tikzpicture}

  \caption{Performance comparison between G-ChannelComp, AirComp, and OFDMA in terms of NMSE error for computing the summation function  $f = \sum_{k=1}^4x_k$ with the continuous input values $x_k$ in the interval $[0,7]$, averaged over $N_s =100$. }
  \label{fig:QunWithNMSE}
   
\end{figure}


==> fig/Fig_Sim5.tex <==

\begin{figure*}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR(dB)},
        ylabel={NMSE},
        %label style={font=\tiny},
        %title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\small} , 
        width=8cm,
        height=7cm,
        xmin=-5, xmax=27,
        ymin=1e-3, ymax=1e2,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.75, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ==================== MAX 
    \addplot[
        color=bleudefrance,
        mark=square,
        % mark options = {rotate = 90},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEQunatizedErrorMax.dat};
     \addplot[
        color=cadmiumorange,
         mark=square,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %dashed,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEQunatizedErrorMax.dat};
   \addplot[
        color=cadmiumgreen,
        mark=square,
         % mark options = {rotate = 90},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEQunatizedErrorMax.dat};
% ==================== QUAD
    \addplot[
        color=bleudefrance,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEQuantizedQUAD.dat};
     \addplot[
        color=cadmiumorange,
         mark=o,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %dashed,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEQuantizedQUAD.dat};
    \addplot[
        color=cadmiumgreen,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEQuantizedQUAD.dat};
    \legend{G-ChannelComp  $\max $,AirComp $\max $,OFDMA $\max $, G-ChannelComp  $\bm{x}^2$,AirComp $\bm{x}^2$,OFDMA $\bm{x}^2 $};
    \end{axis}
\end{tikzpicture}

  \caption{Performance comparison between G-ChannelComp, AirComp, and OFDMA in terms of NMSE versus the SNR values. We averaged over $N_s =100$ when values of the function to be computed are originally quantized. Such input values are  $x_k=\{0,1,\ldots,7\}$  and the desired functions are $f_1 =\max_k{x_k}$ and $f_2 = \sum_{k}x_k^2$. }
  \label{fig:QMAXNMSE}
   
\end{figure*}


==> fig/Fig_Sim6.tex <==

\begin{figure}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={Number of nodes $[K]$},
        ylabel={NMSE},
        %label style={font=\tiny},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\small} , 
        width=8cm,
        height=7.5cm,
        xmin=2, xmax=64,
        ymin=1e-2, ymax=1e2,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.8, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
   \addplot[
        color=amethyst,
        mark=star,
        % dashed,
        %mark options = {rotate = 180},
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=nodes,y=QAM64]
    {Data/MSEQAMnodes.dat};
    \addplot[
        color=antiquebrass,
        mark=star,
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=nodes,y=QAM256]
    {Data/MSEQAMnodes.dat};
    \addplot[
        color=amaranth,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=nodes,y=QAM1024]
    {Data/MSEQAMnodes.dat};
    \legend{QAM $64$, QAM $256$, QAM $1024$};
    \end{axis}
\end{tikzpicture}

  \caption{Number of nodes $K$ versus the NMSE for the E-ChannelComp method. The ${\rm SNR} = 10$ dB for standard QAM modulations  over the MAC to compute the summation function $f = \sum_kx_k$. Increasing the number of nodes decreases the error thanks to constructive interference.  }
  \label{fig:QAmnodesK}
   
\end{figure}


==> fig/Fig_Sim7.tex <==

\begin{figure}
\subfigure[$f = \prod x_k$]{
\label{fig:Fading(a)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR(dB)},
        ylabel={NMSE},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=8cm,
        height=7.5cm,
        xmin=-5, xmax=25,
        ymin=1e-2, ymax=1e3,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.6, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
   \addplot[
        color=bleudefrance,
        mark=square,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEFading.dat};
    \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEFading.dat};
    \addplot[
        color=cadmiumgreen,
        mark=square,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEFading.dat};
% ==========================
   \addplot[
        color=bleudefrance,
        mark=o,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEFading2.dat};
    \addplot[
        color=cadmiumorange,
        mark=o,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEFading2.dat};
    \addplot[
        color=cadmiumgreen,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEFading2.dat};
    \legend{E-ChannelComp $K=4$,AirComp $K=4$,OFDMA $K=4$, E-ChannelComp $K=2$,AirComp $K=2$,OFDMA $K=2$};
    \end{axis}
\end{tikzpicture}}
\subfigure[$f = \max x_k$]{
\label{fig:Fading(b)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR(dB)},
        ylabel={NMSE},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=8cm,
        height=7.5cm,
        xmin=-5, xmax=25,
        ymin=1e-3, ymax=1e1,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.6, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
   \addplot[
        color=bleudefrance,
        mark=square,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEFadingMAX.dat};
    \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEFadingMAX.dat};
    \addplot[
        color=cadmiumgreen,
        mark=square,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEFadingMAX.dat};
% ==========================
   \addplot[
        color=bleudefrance,
        mark=o,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEFadingMAXK2.dat};
    \addplot[
        color=cadmiumorange,
        mark=o,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEFadingMAXK2.dat};
    \addplot[
        color=cadmiumgreen,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEFadingMAXK2.dat};
    \legend{E-ChannelComp $K=4$,AirComp $K=4$,OFDMA $K=4$, E-ChannelComp $K=2$,AirComp $K=2$,OFDMA $K=2$};
    \end{axis}
\end{tikzpicture}
}
  \caption{Performance comparison between E-ChannelComp, AirComp, and OFDMA in terms of NMSE versus the SNR values in the presence of fading channels. We considered $K=2$, and $4$ nodes, and computing the product and the max function using QPSK in \ref{fig:Fading(a)} and \ref{fig:Fading(b)}, respectively. The channel coefficients are generated by the Gaussian distribution, i.e., $h_k\sim \mathcal{N}(0,1)$.}
  \label{fig:Fading}
   
\end{figure}


==> fig/Fig_Sim8.tex <==

\begin{figure}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR(dB)},
        ylabel={NMSE},
        %label style={font=\tiny},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\small} , 
        width=8cm,
        height=7.5cm,
        xmin=-5, xmax=25,
        ymin=1e-3, ymax=1e1,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.8, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
   \addplot[
        color=bleudefrance,
        mark=square,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEFadingMAX.dat};
    \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEFadingMAX.dat};
    \addplot[
        color=cadmiumgreen,
        mark=square,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEFadingMAX.dat};
% ==========================
   \addplot[
        color=bleudefrance,
        mark=o,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=ChannelComp]
    {Data/MSEFadingMAXK2.dat};
    \addplot[
        color=cadmiumorange,
        mark=o,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OAT]
    {Data/MSEFadingMAXK2.dat};
    \addplot[
        color=cadmiumgreen,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=SNR,y=OFDM]
    {Data/MSEFadingMAXK2.dat};
    \legend{E-ChannelComp $K=4$,AirComp $K=4$,OFDMA $K=4$, E-ChannelComp $K=2$,AirComp $K=2$,OFDMA $K=2$};
    \end{axis}
\end{tikzpicture}

  \caption{Performance comparison between E-ChannelComp, AirComp, and OFDMA in terms of NMSE versus the SNR values in the presence of fading channels. We considered $K=2$ and $4$ nodes that compute the max function using QPSK. The channel coefficients are generated by $h_k\sim \mathcal{N}(0,1)$.}
  \label{fig:FadingMAX}
   
\end{figure}


==> fig/Fig_System_model.tex <==


\begin{figure*}[!t]
\centering
%\includegraphics[width=\linewidth]{fig/TransmitSignal.png}

\scalebox{0.9}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362

\draw   (381.3,167.43) .. controls (381.3,162.71) and (384.95,158.88) .. (389.46,158.88) .. controls (393.96,158.88) and (397.62,162.71) .. (397.62,167.43) .. controls (397.62,172.15) and (393.96,175.98) .. (389.46,175.98) .. controls (384.95,175.98) and (381.3,172.15) .. (381.3,167.43) -- cycle ; \draw   (381.3,167.43) -- (397.62,167.43) ; \draw   (389.46,158.88) -- (389.46,175.98) ;
%Straight Lines [id:da8634363146795698] 
\draw [line width=0.75]    (273.93,195) -- (311.22,177.29) ;
\draw [shift={(313.93,176)}, rotate = 154.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp013587629888223374] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (452.33,155.11) .. controls (452.33,150.7) and (455.9,147.13) .. (460.3,147.13) -- (489.03,147.13) .. controls (493.43,147.13) and (497,150.7) .. (497,155.11) -- (497,179.03) .. controls (497,183.43) and (493.43,187) .. (489.03,187) -- (460.3,187) .. controls (455.9,187) and (452.33,183.43) .. (452.33,179.03) -- cycle ;
%Straight Lines [id:da24789108205581734] 
\draw [line width=0.75]    (274.93,140) -- (314.13,154.93) ;
\draw [shift={(316.93,156)}, rotate = 200.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6835149468801873] 
\draw [line width=0.75]    (367.43,168) -- (377.43,168) ;
\draw [shift={(380.43,168)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7411534731298299] 
\draw [line width=0.75]    (398.43,168) -- (408.43,168) ;
\draw [shift={(411.43,168)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5600653938190094] 
\draw [line width=0.75]    (439.43,168) -- (449.43,168) ;
\draw [shift={(452.43,168)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5193694001558042] 
\draw [line width=0.75]    (390.43,144) -- (390.43,151) -- (390.43,154) ;
\draw [shift={(390.43,157)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4385214359485585] 
\draw [line width=0.75]    (497.43,167) -- (507.43,167) ;
\draw [shift={(510.43,167)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1421871998533204] 
\draw [line width=0.75]    (62.43,136) -- (72.43,136) ;
\draw [shift={(75.43,136)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da011685720175439451] 
\draw [line width=0.75]    (120.43,195) -- (130.43,195) ;
\draw [shift={(133.43,195)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6285494091086767] 
\draw [line width=0.75]    (119.43,136) -- (129.43,136) ;
\draw [shift={(132.43,136)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2257094829975379] 
\draw [line width=0.75]    (219.43,195) -- (229.43,195) ;
\draw [shift={(232.43,195)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da49628312256194707] 
\draw [line width=0.75]    (218.43,134) -- (228.43,134) ;
\draw [shift={(231.43,134)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp18596892866411174] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (74.33,122.11) .. controls (74.33,117.7) and (77.9,114.13) .. (82.3,114.13) -- (111.03,114.13) .. controls (115.43,114.13) and (119,117.7) .. (119,122.11) -- (119,146.03) .. controls (119,150.43) and (115.43,154) .. (111.03,154) -- (82.3,154) .. controls (77.9,154) and (74.33,150.43) .. (74.33,146.03) -- cycle ;
%Straight Lines [id:da46954701241750607] 
\draw [line width=0.75]    (63.43,197) -- (73.43,197) ;
\draw [shift={(76.43,197)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp5099251364775366] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (75.33,183.11) .. controls (75.33,178.7) and (78.9,175.13) .. (83.3,175.13) -- (112.03,175.13) .. controls (116.43,175.13) and (120,178.7) .. (120,183.11) -- (120,207.03) .. controls (120,211.43) and (116.43,215) .. (112.03,215) -- (83.3,215) .. controls (78.9,215) and (75.33,211.43) .. (75.33,207.03) -- cycle ;
%Straight Lines [id:da5365326663179157] 
\draw [line width=0.75]    (161.43,135) -- (171.43,135) ;
\draw [shift={(174.43,135)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp4453537770645972] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (173.33,121.11) .. controls (173.33,116.7) and (176.9,113.13) .. (181.3,113.13) -- (210.03,113.13) .. controls (214.43,113.13) and (218,116.7) .. (218,121.11) -- (218,145.03) .. controls (218,149.43) and (214.43,153) .. (210.03,153) -- (181.3,153) .. controls (176.9,153) and (173.33,149.43) .. (173.33,145.03) -- cycle ;
%Straight Lines [id:da9771018035164996] 
\draw [line width=0.75]    (162.43,196) -- (172.43,196) ;
\draw [shift={(175.43,196)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp1201850878530557] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (174.33,182.11) .. controls (174.33,177.7) and (177.9,174.13) .. (182.3,174.13) -- (211.03,174.13) .. controls (215.43,174.13) and (219,177.7) .. (219,182.11) -- (219,206.03) .. controls (219,210.43) and (215.43,214) .. (211.03,214) -- (182.3,214) .. controls (177.9,214) and (174.33,210.43) .. (174.33,206.03) -- cycle ;

% Text Node
\draw (474.66,167.07) node   [align=left] {$\mathscr{T}(\cdot)$};
% Text Node
\draw (567.9,166.69) node  [font=\normalsize] [align=left] {$ f(x_{1},\ldots,x_{K})$};
% Text Node
\draw (49.91,135.23) node  [font=\normalsize] [align=left] {$x_{1}$};
% Text Node
\draw (47.67,160) node  [font=\normalsize] [align=left] {$ \vdots $};
% Text Node
\draw (427.03,165.59) node  [font=\normalsize] [align=left] {$ \vec{y}$};
% Text Node
\draw (391.35,128.13) node  [font=\normalsize] [align=left] {$ \vec{z}$};
% Text Node
\draw (342,167) node  [font=\normalsize] [align=left] {$\sum h_k\vec{x}_{k}$};
% Text Node
\draw (99.67,160) node  [font=\normalsize] [align=left] {$\vdots $};
% Text Node
\draw (247.91,132.23) node  [font=\normalsize] [align=left] {$ \vec{x}_{1}$};
% Text Node
\draw (247.67,160) node  [font=\normalsize] [align=left] {$ \vdots $};
% Text Node
\draw (251.91,195.23) node  [font=\normalsize] [align=left] {$ \vec{x}_{K}$};
% Text Node
\draw (296.91,132.23) node  [font=\normalsize] [align=left] {$ h_{1}$};
% Text Node
\draw (290,160) node  [font=\normalsize] [align=left] {$ \vdots $};
% Text Node
\draw (300.91,202.23) node  [font=\normalsize] [align=left] {$ h_{K}$};
% Text Node
\draw (83,125) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Q}(\cdot)$};
% Text Node
\draw (50.91,196.23) node  [font=\normalsize] [align=left] {$x_{K}$};
% Text Node
\draw (83,185) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Q}(\cdot)$};
% Text Node
\draw (148.91,134.23) node  [font=\normalsize] [align=left] {$ \tilde{x}_{1}$};
% Text Node
\draw (146.67,160) node  [font=\normalsize] [align=left] {$ \vdots $};
% Text Node
\draw (198.67,160) node  [font=\normalsize] [align=left] {$ \vdots $};
% Text Node
\draw (197,133) node [anchor=center ][inner sep=0.75pt]    {$\mathscr{E}_1(\cdot)$};
% Text Node
\draw (149.91,195.23) node  [font=\normalsize] [align=left] {$\tilde{x}_{K}$};
% Text Node
\draw (197,195) node [anchor=center][inner sep=0.75pt]    {$\mathscr{E}_K(\cdot)$};


\end{tikzpicture}
}
\caption{
The proposed ChannelComp method. Here $x_k$, $\tilde{x}_k$, $\vec{x}_k$ are the input, quantized, and  modulated values at node $k$ in the network, respectively. The edge server, or computation point, receives $\vec{y} = \sum_{k=1}^Kh_k\vec{x}_k + \vec{z}$ by the superposition nature of waves.  Here, $\vec{z}$ denotes the noise at the receiver, and $h_k$ represents the channel attenuation between node $k$ and the CP server. The tabular mapping  $\mathcal{T}(\vec{y})$ maps (or decodes) the value of $\vec{y}$ into the value of function $f$ corresponding to the function's inputs $x_k$'s. The scheme can also apply to analog modulations. 
}
\label{fig:ComSystem}
\end{figure*}
\vspace{-5pt}

==> fig/Fig_System_model2.tex <==


\begin{figure*}[!t]
\centering
%\includegraphics[width=\linewidth]{fig/TransmitSignal.png}

\scalebox{1}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,146); %set diagram left start at 0, and has height of 146

\draw   (421.3,72.43) .. controls (421.3,67.71) and (424.95,63.88) .. (429.46,63.88) .. controls (433.96,63.88) and (437.62,67.71) .. (437.62,72.43) .. controls (437.62,77.15) and (433.96,80.98) .. (429.46,80.98) .. controls (424.95,80.98) and (421.3,77.15) .. (421.3,72.43) -- cycle ; \draw   (421.3,72.43) -- (437.62,72.43) ; \draw   (429.46,63.88) -- (429.46,80.98) ;
%Kaj Lines
\draw [line width=0.75]    (314,100) -- (347,85) ;
\draw [shift={(349,84)}, rotate = 154.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp013587629888223374] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (492.33,60.11) .. controls (492.33,55.7) and (495.9,52.13) .. (500.3,52.13) -- (529.03,52.13) .. controls (533.43,52.13) and (537,55.7) .. (537,60.11) -- (537,84.03) .. controls (537,88.43) and (533.43,92) .. (529.03,92) -- (500.3,92) .. controls (495.9,92) and (492.33,88.43) .. (492.33,84.03) -- cycle ;
%Kaj Lines 
\draw [line width=0.75]    (305,40) -- (345,58) ;
\draw [shift={(348,59)}, rotate = 200.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6835149468801873] 
\draw [line width=0.75]    (407.43,73) -- (417.43,73) ;
\draw [shift={(420.43,73)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7411534731298299] 
\draw [line width=0.75]    (438.43,73) -- (448.43,73) ;
\draw [shift={(451.43,73)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5600653938190094] 
\draw [line width=0.75]    (479.43,73) -- (489.43,73) ;
\draw [shift={(492.43,73)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5193694001558042] 
\draw [line width=0.75]    (430.43,49) -- (430.43,56) -- (430.43,59) ;
\draw [shift={(430.43,62)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4385214359485585] 
\draw [line width=0.75]    (537.43,72) -- (547.43,72) ;
\draw [shift={(550.43,72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1421871998533204] 
\draw [line width=0.75]    (30.43,41) -- (40.43,41) ;
\draw [shift={(43.43,41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da011685720175439451] 
\draw [line width=0.75]    (88.43,100) -- (98.43,100) ;
\draw [shift={(101.43,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6285494091086767] 
\draw [line width=0.75]    (87.43,41) -- (97.43,41) ;
\draw [shift={(100.43,41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2257094829975379] 
\draw [line width=0.75]    (187.43,100) -- (197.43,100) ;
\draw [shift={(200.43,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle ;
%Straight Lines [id:da49628312256194707] 
\draw [line width=0.75]    (186.43,39) -- (196.43,39) ;
\draw [shift={(199.43,39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle ;
%Rounded Rect [id:dp18596892866411174] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (42.33,27.11) .. controls (42.33,22.7) and (45.9,19.13) .. (50.3,19.13) -- (79.03,19.13) .. controls (83.43,19.13) and (87,22.7) .. (87,27.11) -- (87,51.03) .. controls (87,55.43) and (83.43,59) .. (79.03,59) -- (50.3,59) .. controls (45.9,59) and (42.33,55.43) .. (42.33,51.03) -- cycle ;
%Straight Lines [id:da46954701241750607] 
\draw [line width=0.75]    (30,101) -- (39,101) ;
\draw [shift={(43,101)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle;
%Rounded Rect [id:dp5099251364775366] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (43.33,88.11) .. controls (43.33,83.7) and (46.9,80.13) .. (51.3,80.13) -- (80.03,80.13) .. controls (84.43,80.13) and (88,83.7) .. (88,88.11) -- (88,112.03) .. controls (88,116.43) and (84.43,120) .. (80.03,120) -- (51.3,120) .. controls (46.9,120) and (43.33,116.43) .. (43.33,112.03) -- cycle ;
%Straight Lines [id:da5365326663179157] 
\draw [line width=0.75]    (128,40) -- (138,40) ;
\draw [shift={(141,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp4453537770645972] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (141.33,26.11) .. controls (141.33,21.7) and (144.9,18.13) .. (149.3,18.13) -- (178.03,18.13) .. controls (182.43,18.13) and (186,21.7) .. (186,26.11) -- (186,50.03) .. controls (186,54.43) and (182.43,58) .. (178.03,58) -- (149.3,58) .. controls (144.9,58) and (141.33,54.43) .. (141.33,50.03) -- cycle ;
%Straight Lines [id:da9771018035164996] 
\draw [line width=0.75]    (130.43,101) -- (140.43,101) ;
\draw [shift={(143.43,101)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp1201850878530557] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 206; blue, 240 }  ,fill opacity=0.5 ] (142.33,87.11) .. controls (142.33,82.7) and (145.9,79.13) .. (150.3,79.13) -- (179.03,79.13) .. controls (183.43,79.13) and (187,82.7) .. (187,87.11) -- (187,111.03) .. controls (187,115.43) and (183.43,119) .. (179.03,119) -- (150.3,119) .. controls (145.9,119) and (142.33,115.43) .. (142.33,111.03) -- cycle ;
%Straight Lines [id:da9520316220186458] 
\draw [line width=0.75]    (258,100) -- (269,100) ;
\draw [shift={(272,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9857705348422592] 
\draw [line width=0.75]    (256,40) -- (268,40) ;
\draw [shift={(270,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (246.9,43.2) .. controls (244.69,41.12) and (244.47,37.77) .. (246.41,35.72) .. controls (248.34,33.67) and (251.69,33.7) .. (253.9,35.78) .. controls (256.1,37.86) and (256.32,41.21) .. (254.39,43.26) .. controls (252.46,45.31) and (249.1,45.28) .. (246.9,43.2) -- cycle ; \draw   (246.9,43.2) -- (253.9,35.78) ; \draw   (246.41,35.72) -- (254.39,43.26) ;
%Straight Lines [id:da016251330212448956] 
\draw [line width=0.75]    (231.43,39.1) -- (241.43,39.1) ;
\draw [shift={(244.43,39.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (248.9,104.2) .. controls (246.69,102.12) and (246.47,98.77) .. (248.41,96.72) .. controls (250.34,94.67) and (253.69,94.7) .. (255.9,96.78) .. controls (258.1,98.86) and (258.32,102.21) .. (256.39,104.26) .. controls (254.46,106.31) and (251.1,106.28) .. (248.9,104.2) -- cycle ; \draw   (248.9,104.2) -- (255.9,96.78) ; \draw   (248.41,96.72) -- (256.39,104.26) ;
%Straight Lines [id:da39423708767234733] 
\draw [line width=0.75]    (233.43,100.1) -- (243.43,100.1) ;
\draw [shift={(246.43,100.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Boxed Line [id:dp28232555235216394] 
\draw [line width=0.75]    (250.44,18) -- (250.77,31.01) ;
\draw [shift={(250.85,34.01)}, rotate = 268.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Boxed Line [id:dp5176832716717434] 
\draw [line width=0.75]    (252.46,79.98) -- (252.61,92.01) ;
\draw [shift={(252.64,95.01)}, rotate = 269.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (514.66,72.07) node   [align=left] {$\mathscr{T}(\cdot)$};
% Text Node
\draw (607.9,71.69) node   [align=left] {$ f( x_{1}, \ldots, x_{K})$};
% Text Node
\draw (19,40) node   [align=left] {$x_{1}$};
% Text Node
\draw (17,69) node   [align=left] {$ \vdots $};
% Text Node
\draw (467.03,70.59) node  [align=left] {$ \vec{y}$};
% Text Node
\draw (431.35,33.13) node [align=left] {$ \vec{z}$};
% Text Node
\draw (376,72) node [font=\small] [align=left] {$ \sum p_kh_k\vec{x}_{k}$};
% Text Node
\draw (65,67) node   [align=left] {$\vdots $};
% Text Node
\draw (215,40) node   [align=left] {$ \vec{x}_{1}$};
% Text Node
\draw (215,67) node   [align=left] {$\vdots$};
% Text Node
\draw (217.91,100.23) node   [align=left] {$ \vec{x}_{K}$};
% Text Node
\draw (336.91,37.23) node   [align=left] {$h_{1}$};
% Text Node
\draw (340.91,107.23) node   [align=left] {$h_{K}$};
% Text Node
\draw (50,30) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Q}(\cdot)$};
% Text Node
\draw (19,101) node   [align=left] {$x_{K}$};
% Text Node
\draw (50,90) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Q}(\cdot)$};
% Text Node
\draw (116,39) node   [align=left] {$ \tilde{x}_{1}$};
% Text Node
\draw (114, 66) node   [align=left] {$\vdots $};
% Text Node
\draw (164, 66) node   [align=left] {$\vdots $};
% Text Node
\draw (148,30) node [anchor=north west][inner sep=0.75pt]    {$\mathscr{E}_{1}(\cdot)$};
% Text Node
\draw (117.91,100.23) node   [align=left] {$\tilde{x}_{K}$};
% Text Node
\draw (290,37.33) node   [align=left] {$p_1\vec{x}_{1}$};
% Text Node
\draw (290,67) node   [align=left] {$\vdots$};
% Text Node
\draw (295,98) node   [align=left] {$p_K\vec{x}_{K}$};
% Text Node
\draw (251,8) node  [align=left] {$p_{1}$};
% Text Node
\draw (330,67) node   [align=left] {$\vdots$};
% Text Node
\draw (254,69) node   [align=left] {$p_{K}$};
% Text Node
% \draw (279.91,37) node  [font=\small] [align=left] {$p_{1}$};
% Text Node
% \draw (283.91,97) node  [font=\small] [align=left] {$p_{K}$};
% Text Node
\draw (145,90) node [anchor=north west][inner sep=0.75pt]    {$\mathscr{E}_{K}(\cdot)$};


\end{tikzpicture}
}
\caption{
The proposed ChannelComp method. Here $x_k$, $\tilde{x}_k$, $\vec{x}_k$ are the input, quantized, and  modulated values at node $k$ in the network, respectively. The edge server, or computation point, receives $\vec{y} = \sum_{k=1}^Kh_kp_k\vec{x}_k + \vec{z}$ by the superposition nature of waves.  Here, $\vec{z}$ denotes the noise at the receiver, and $h_k$ represents the channel attenuation between node $k$ and the CP server. The tabular mapping  $\mathscr{T}(\vec{y})$ maps (or decodes) the value of $\vec{y}$ into the value of function $f$ corresponding to the function's inputs $x_k$'s. The scheme can also apply to analog modulations. 
}
\label{fig:ComSystem}
\end{figure*}
\vspace{-5pt}

==> fig/Fig_constellation.tex <==

\begin{figure}[!t]
    \centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,276); %set diagram left start at 0, and has height of 276

%Shape: Circle [id:dp10550202644771633] 
\draw  [color={rgb, 255:red, 186; green, 13; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 7; blue, 7 }  ,fill opacity=1 ] (400.13,66.43) .. controls (400.13,63.56) and (402.46,61.23) .. (405.33,61.23) .. controls (408.2,61.23) and (410.53,63.56) .. (410.53,66.43) .. controls (410.53,69.3) and (408.2,71.63) .. (405.33,71.63) .. controls (402.46,71.63) and (400.13,69.3) .. (400.13,66.43) -- cycle ;
%Straight Lines [id:da10931775450475845] 
\draw    (207.83,139.87) -- (447.83,139.21) ;
\draw [shift={(449.83,139.2)}, rotate = 179.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9273540705228437] 
\draw    (329.3,260.52) -- (329.83,19.2) ;
\draw [shift={(329.83,17.2)}, rotate = 90.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6015283154459521] 
\draw    (329.57,138.86) -- (403.18,67.52) ;
\draw [shift={(405.33,65.43)}, rotate = 135.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8461876140106862] 
\draw  [color={rgb, 255:red, 186; green, 13; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 7; blue, 7 }  ,fill opacity=1 ] (244.8,95.1) .. controls (244.8,92.22) and (247.13,89.9) .. (250,89.9) .. controls (252.87,89.9) and (255.2,92.22) .. (255.2,95.1) .. controls (255.2,97.97) and (252.87,100.3) .. (250,100.3) .. controls (247.13,100.3) and (244.8,97.97) .. (244.8,95.1) -- cycle ;
%Shape: Circle [id:dp40898097995531846] 
\draw  [color={rgb, 255:red, 186; green, 13; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 7; blue, 7 }  ,fill opacity=1 ] (358.8,169.1) .. controls (358.8,166.22) and (361.13,163.9) .. (364,163.9) .. controls (366.87,163.9) and (369.2,166.22) .. (369.2,169.1) .. controls (369.2,171.97) and (366.87,174.3) .. (364,174.3) .. controls (361.13,174.3) and (358.8,171.97) .. (358.8,169.1) -- cycle ;
%Shape: Circle [id:dp752342431188273] 
\draw  [color={rgb, 255:red, 186; green, 13; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 7; blue, 7 }  ,fill opacity=1 ] (274.8,165.76) .. controls (274.8,162.89) and (277.13,160.56) .. (280,160.56) .. controls (282.87,160.56) and (285.2,162.89) .. (285.2,165.76) .. controls (285.2,168.64) and (282.87,170.96) .. (280,170.96) .. controls (277.13,170.96) and (274.8,168.64) .. (274.8,165.76) -- cycle ;
%Straight Lines [id:da3405116208832889] 
\draw    (329.57,138.86) -- (282.63,164.33) ;
\draw [shift={(280,165.76)}, rotate = 331.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5184857279863231] 
\draw    (329.57,138.86) -- (361.74,167.12) ;
\draw [shift={(364,169.1)}, rotate = 221.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7729842639164797] 
\draw    (329.57,138.86) -- (252.63,96.54) ;
\draw [shift={(250,95.1)}, rotate = 28.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (404,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vec{x}_{k,1}$};
% Text Node
\draw (215,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vec{x}_{k,2}$};
% Text Node
\draw (369,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vec{x}_{k,3}$};
% Text Node
\draw (256,166.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vec{x}_{k,4}$};

\draw (455,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {${\rm Real}(\vec{x})$};

\draw (300,-10) node [anchor=north west][inner sep=0.75pt]   [align=left] {${\rm Imag}(\vec{x})$};



\end{tikzpicture}

    \caption{Example of constellation diagram of  node $k$ with its digital  modulation vector $\bm{x}_k = [\vec{x}_{k,1},\vec{x}_{k,2},\vec{x}_{k,3},\vec{x}_{k,4}]^{\mathsf{T}}$.}
    \label{fig:ConstXt}
\end{figure}
